On the loxodromic actions of Artin-Tits groups

Artin-Tits groups act on a certain delta-hyperbolic complex, called the "additional length complex". For an element of the group, acting loxodromically on this complex is a property analogous to the property of being pseudo-Anosov for elements of mapping class groups. By analogy with a well-known conjecture about mapping class groups, we conjecture that "most" elements of Artin-Tits groups act loxodromically. More precisely, in the Cayley graph of a subgroup $G$ of an Artin-Tits group, the proportion of loxodromically acting elements in a ball of large radius should tend to one as the radius tends to infinity. In this paper, we give a condition guaranteeing that this proportion stays away from zero. This condition is satisfied e.g. for Artin-Tits groups of spherical type, their pure subgroups and some of their commutator subgroups.

==> coxeter.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coxeter.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.70186462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42834214)%
    \put(0.05,0){\includegraphics[scale=1.4]{coxeter.eps}}%
    \put(0.04806107,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.105,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.207,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n-1}$}}}%
    \put(0.27,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n}$}}}%
    \put(0.08,0.272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.04806107,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.105,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.207,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n-1}$}}}%
    \put(0.27,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n}$}}}%
    \put(0.105,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.207,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n-1}$}}}%
    \put(0.27,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{n}$}}}%
    \put(0.05562,0.124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_2$}}}%
    \put(0.04806107,0.177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.374,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.437,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.55,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{5}$}}}%
    \put(0.602,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{6}$}}}%
    \put(0.485,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_4$}}}%
    \put(0.51,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.374,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.437,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.55,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_5$}}}%
    \put(0.602,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_6$}}}%
    \put(0.485,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_4$}}}%
    \put(0.51,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.658,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{7}$}}}%
    \put(0.374,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.437,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.55,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_5$}}}%
    \put(0.602,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_6$}}}%
    \put(0.485,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_4$}}}%
    \put(0.51,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.658,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{7}$}}}%
    \put(0.7,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_{8}$}}}%
    \put(0.04806107,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.1,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.16,0.055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.08,0.087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.04806107,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.1,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.16,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.084,0.0140){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.205,-0.012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_4$}}}%
    \put(0.374,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%
    \put(0.437,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.49,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_3$}}}%
    \put(0.47,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%    
    \put(0.54,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_4$}}}%
    \put(0.378,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_1$}}}%    
    \put(0.433,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $\sigma_2$}}}%
    \put(0.40866966,0.0247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n :$}}}%
    \put( 0,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_n :$}}}%
    \put( 0,0.1675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n :$}}}%
    \put( 0,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_3 :$}}}%
    \put( 0,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_4 :$}}}%
    \put(0.335,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_6 :$}}}%
    \put(0.335,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_7 :$}}}%
    \put(0.335,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_8 :$}}}%
    \put(0.335,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_4 :$}}}%
    \put(0.335,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{2m} :$}}}%
    \put(0.142,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 2$}}}%
    \put(0.142,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 2$}}}%
    \put(0.142,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 3$}}}%
    \put(0.485,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $m\geq 5$}}}%
  \end{picture}%
\endgroup%

